Extending the Benefits of Parallel Elasticity across Multiple Actuation Tasks: A Geometric and Optimization-Based Approach

A spring in parallel with an effort source (e.g., electric motor or human muscle) can reduce its energy consumption and effort (i.e., torque or force) depending on the spring stiffness, spring preload, and actuation task. However, selecting the spring stiffness and preload that guarantees effort or energy reduction for an arbitrary set of tasks is a design challenge. This work formulates a convex optimization problem to guarantee that a parallel spring reduces the root-mean-square source effort or energy consumption for multiple tasks. Specifically, we guarantee the benefits across multiple tasks by enforcing a set of convex quadratic constraints in our optimization variables, the parallel spring stiffness and preload. These quadratic constraints are equivalent to ellipses in the stiffness and preload plane; any combination of stiffness and preload inside the ellipse represents a parallel spring that minimizes effort source or energy consumption with respect to an actuator without a spring. This geometric interpretation intuitively guides the stiffness and preload selection process. We analytically and experimentally prove the convex quadratic function of the spring stiffness and preload. As applications, we analyze the stiffness and preload selection of a parallel spring for a knee exoskeleton using human muscle as the effort source and a prosthetic ankle powered by electric motors. The source code associated with our framework is available as supplemental open-source software.

==> data/FIG5.tex <==
\begin{tikzpicture}
\begin{axis}[
	width = 0.5\textwidth,
	height = 0.2\textheight,
	ybar = 2pt,
	axis x line = bottom,
	x axis line style = {-},
	axis y line = left,
	y axis line style={opacity=0},
	ytick=\empty,
	enlargelimits = 0.16,
	legend style={
		 at={(0.35,0.95)},
		draw = none,
		legend cell align = left,
		style={column sep=0.5cm},
	},
	ylabel={Energy per Stride \lbrack\SI{}{\joule}\rbrack},
	symbolic x coords={Walk, Stair Ascend, Stair Descend, Sit to Stand},
	x tick label style={
		text width=1.5cm,
		align=center,
	},
	bar width=13pt,
	xtick=data,
	nodes near coords = {\scriptsize \pgfmathprintnumber{\pgfplotspointmeta}},
	nodes near coords align={vertical},
	]
	\addplot [blue!100, fill=blue!20] coordinates {(Walk, 2.4)(Stair Ascend, 2.6)(Stair Descend, 1.5)(Sit to Stand, 2.1)};
	\addplot [black!100, fill=gray!20, postaction={pattern=north east lines}] coordinates {(Walk, 1.1)(Stair Ascend, 1.7)(Stair Descend, 0.4)(Sit to Stand, 3.7)};
	\addplot [red!100, fill=red!20] coordinates {(Walk, 1.0)(Stair Ascend, 2.4)(Stair Descend, 1.1)(Sit to Stand, 10.7)};
	\legend{No spring, SOMA, SOSA}
	\end{axis}
\end{tikzpicture}

==> data/FIG6.tex <==
\begin{tikzpicture}
\tikzset{
	every pin/.style={fill=yellow!30!white,rectangle,rounded corners=3pt,font=\scriptsize},
	dot/.style={fill=black,circle,scale=0.4}
}
\pgfplotsset{major grid style={line width = 0.1pt}}
\begin{axis}[
title = Regions of Energy Reduction,
xlabel = {Stiffness [\SI{}{\newton\meter\per\radian}]},
ylabel = {Preload Torque [\SI{}{\newton\meter}]},
legend style = {draw=none, legend cell align = left, font=\footnotesize}, legend columns=2,
legend pos = north east,
area legend,
]
\node [dot, pin={[pin distance=1.5cm]-45:{SOMA (2.9, 0.5)}}] at (axis cs:2.921, 0.5082) {};
\node [dot, pin={[pin distance=1.2cm]60:{SOSA (5.0, 0.6)}}] at (axis cs:5.002, 0.6185) {};
	\addplot+ [fill =black, black, opacity=0.3, mark=none, postaction={pattern=north west lines}] coordinates {
	(11.47, 0.67) (11.47, 0.69) (11.46, 0.71) (11.46, 0.72) (11.45, 0.74) (11.44, 0.76) (11.42, 0.78) (11.40, 0.80) (11.38, 0.82) (11.36, 0.84) (11.33, 0.86) (11.31, 0.87) (11.27, 0.89) (11.24, 0.91) (11.20, 0.93) (11.16, 0.95) (11.12, 0.96) (11.07, 0.98) (11.03, 1.00) (10.98, 1.02) (10.92, 1.03) (10.87, 1.05) (10.81, 1.07) (10.75, 1.08) (10.68, 1.10) (10.62, 1.12) (10.55, 1.13) (10.48, 1.15) (10.41, 1.16) (10.33, 1.18) (10.25, 1.19) (10.17, 1.21) (10.09, 1.22) (10.00, 1.24) (9.92, 1.25) (9.83, 1.26) (9.74, 1.28) (9.64, 1.29) (9.55, 1.30) (9.45, 1.32) (9.35, 1.33) (9.25, 1.34) (9.14, 1.35) (9.04, 1.36) (8.93, 1.37) (8.82, 1.38) (8.71, 1.39) (8.60, 1.40) (8.49, 1.41) (8.37, 1.42) (8.26, 1.43) (8.14, 1.44) (8.02, 1.45) (7.90, 1.46) (7.78, 1.46) (7.65, 1.47) (7.53, 1.48) (7.40, 1.48) (7.28, 1.49) (7.15, 1.49) (7.02, 1.50) (6.89, 1.50) (6.76, 1.51) (6.63, 1.51) (6.50, 1.52) (6.36, 1.52) (6.23, 1.52) (6.10, 1.52) (5.96, 1.53) (5.83, 1.53) (5.69, 1.53) (5.56, 1.53) (5.42, 1.53) (5.29, 1.53) (5.15, 1.53) (5.02, 1.53) (4.88, 1.53) (4.74, 1.52) (4.61, 1.52) (4.47, 1.52) (4.34, 1.52) (4.20, 1.51) (4.07, 1.51) (3.93, 1.51) (3.80, 1.50) (3.67, 1.50) (3.53, 1.49) (3.40, 1.49) (3.27, 1.48) (3.14, 1.47) (3.01, 1.47) (2.88, 1.46) (2.75, 1.45) (2.63, 1.44) (2.50, 1.44) (2.38, 1.43) (2.25, 1.42) (2.13, 1.41) (2.01, 1.40) (1.89, 1.39) (1.77, 1.38) (1.65, 1.37) (1.54, 1.36) (1.43, 1.35) (1.31, 1.33) (1.20, 1.32) (1.09, 1.31) (0.99, 1.30) (0.88, 1.28) (0.78, 1.27) (0.67, 1.26) (0.57, 1.24) (0.48, 1.23) (0.38, 1.21) (0.29, 1.20) (0.19, 1.19) (0.11, 1.17) (0.02, 1.15) (-0.07, 1.14) (-0.15, 1.12) (-0.23, 1.11) (-0.31, 1.09) (-0.39, 1.07) (-0.46, 1.06) (-0.53, 1.04) (-0.60, 1.02) (-0.67, 1.01) (-0.73, 0.99) (-0.79, 0.97) (-0.85, 0.95) (-0.91, 0.94) (-0.96, 0.92) (-1.01, 0.90) (-1.06, 0.88) (-1.11, 0.86) (-1.15, 0.85) (-1.19, 0.83) (-1.23, 0.81) (-1.26, 0.79) (-1.30, 0.77) (-1.32, 0.75) (-1.35, 0.73) (-1.38, 0.71) (-1.40, 0.69) (-1.41, 0.68) (-1.43, 0.66) (-1.44, 0.64) (-1.45, 0.62) (-1.46, 0.60) (-1.46, 0.58) (-1.46, 0.56) (-1.46, 0.54) (-1.46, 0.52) (-1.45, 0.50) (-1.44, 0.48) (-1.43, 0.47) (-1.41, 0.45) (-1.39, 0.43) (-1.37, 0.41) (-1.34, 0.39) (-1.32, 0.37) (-1.29, 0.35) (-1.25, 0.34) (-1.22, 0.32) (-1.18, 0.30) (-1.14, 0.28) (-1.09, 0.26) (-1.05, 0.25) (-1.00, 0.23) (-0.95, 0.21) (-0.89, 0.19) (-0.84, 0.18) (-0.78, 0.16) (-0.71, 0.14) (-0.65, 0.13) (-0.58, 0.11) (-0.51, 0.10) (-0.44, 0.08) (-0.37, 0.07) (-0.29, 0.05) (-0.21, 0.04) (-0.13, 0.02) (-0.04, 0.01) (0.04, -0.01) (0.13, -0.02) (0.22, -0.03) (0.31, -0.05) (0.41, -0.06) (0.50, -0.07) (0.60, -0.09) (0.70, -0.10) (0.81, -0.11) (0.91, -0.12) (1.02, -0.13) (1.12, -0.14) (1.23, -0.15) (1.35, -0.16) (1.46, -0.17) (1.57, -0.18) (1.69, -0.19) (1.81, -0.20) (1.92, -0.21) (2.04, -0.21) (2.17, -0.22) (2.29, -0.23) (2.41, -0.24) (2.54, -0.24) (2.66, -0.25) (2.79, -0.25) (2.92, -0.26) (3.05, -0.26) (3.18, -0.27) (3.31, -0.27) (3.44, -0.28) (3.57, -0.28) (3.71, -0.28) (3.84, -0.29) (3.97, -0.29) (4.11, -0.29) (4.24, -0.29) (4.38, -0.29) (4.51, -0.29) (4.65, -0.29) (4.78, -0.29) (4.92, -0.29) (5.06, -0.29) (5.19, -0.29) (5.33, -0.29) (5.46, -0.28) (5.60, -0.28) (5.73, -0.28) (5.87, -0.27) (6.00, -0.27) (6.14, -0.27) (6.27, -0.26) (6.40, -0.26) (6.53, -0.25) (6.67, -0.25) (6.80, -0.24) (6.93, -0.23) (7.06, -0.23) (7.18, -0.22) (7.31, -0.21) (7.44, -0.20) (7.56, -0.19) (7.69, -0.19) (7.81, -0.18) (7.93, -0.17) (8.05, -0.16) (8.17, -0.15) (8.29, -0.14) (8.41, -0.13) (8.52, -0.11) (8.63, -0.10) (8.75, -0.09) (8.86, -0.08) (8.96, -0.07) (9.07, -0.05) (9.17, -0.04) (9.28, -0.03) (9.38, -0.01) (9.48, 0.00) (9.57, 0.02) (9.67, 0.03) (9.76, 0.04) (9.85, 0.06) (9.94, 0.07) (10.03, 0.09) (10.11, 0.11) (10.19, 0.12) (10.27, 0.14) (10.35, 0.15) (10.43, 0.17) (10.50, 0.19) (10.57, 0.20) (10.64, 0.22) (10.70, 0.24) (10.77, 0.26) (10.83, 0.27) (10.88, 0.29) (10.94, 0.31) (10.99, 0.33) (11.04, 0.35) (11.09, 0.36) (11.13, 0.38) (11.17, 0.40) (11.21, 0.42) (11.25, 0.44) (11.28, 0.46) (11.31, 0.48) (11.34, 0.50) (11.37, 0.51) (11.39, 0.53) (11.41, 0.55) (11.43, 0.57) (11.44, 0.59) (11.45, 0.61) (11.46, 0.63) (11.46, 0.65) (11.47, 0.67) 
	}
	--cycle;
	\addplot+ [black, mark=none, forget plot] coordinates {
	(11.47, 0.67) (11.34, 0.67) (11.21, 0.67) (11.07, 0.67) (10.94, 0.67) (10.81, 0.67) (10.68, 0.67) (10.55, 0.67) (10.42, 0.67) (10.29, 0.66) (10.16, 0.66) (10.03, 0.66) (9.90, 0.66) (9.77, 0.66) (9.64, 0.66) (9.51, 0.66) (9.38, 0.66) (9.25, 0.66) (9.12, 0.65) (8.98, 0.65) (8.85, 0.65) (8.72, 0.65) (8.59, 0.65) (8.46, 0.65) (8.33, 0.65) (8.20, 0.65) (8.07, 0.65) (7.94, 0.64) (7.81, 0.64) (7.68, 0.64) (7.55, 0.64) (7.42, 0.64) (7.29, 0.64) (7.16, 0.64) (7.03, 0.64) (6.90, 0.64) (6.76, 0.63) (6.63, 0.63) (6.50, 0.63) (6.37, 0.63) (6.24, 0.63) (6.11, 0.63) (5.98, 0.63) (5.85, 0.63) (5.72, 0.62) (5.59, 0.62) (5.46, 0.62) (5.33, 0.62) (5.20, 0.62) (5.07, 0.62) (4.94, 0.62) (4.81, 0.62) (4.68, 0.62) (4.54, 0.61) (4.41, 0.61) (4.28, 0.61) (4.15, 0.61) (4.02, 0.61) (3.89, 0.61) (3.76, 0.61) (3.63, 0.61) (3.50, 0.61) (3.37, 0.60) (3.24, 0.60) (3.11, 0.60) (2.98, 0.60) (2.85, 0.60) (2.72, 0.60) (2.59, 0.60) (2.45, 0.60) (2.32, 0.60) (2.19, 0.59) (2.06, 0.59) (1.93, 0.59) (1.80, 0.59) (1.67, 0.59) (1.54, 0.59) (1.41, 0.59) (1.28, 0.59) (1.15, 0.58) (1.02, 0.58) (0.89, 0.58) (0.76, 0.58) (0.63, 0.58) (0.50, 0.58) (0.37, 0.58) (0.23, 0.58) (0.10, 0.58) (-0.03, 0.57) (-0.16, 0.57) (-0.29, 0.57) (-0.42, 0.57) (-0.55, 0.57) (-0.68, 0.57) (-0.81, 0.57) (-0.94, 0.57) (-1.07, 0.57) (-1.20, 0.56) (-1.33, 0.56) (-1.46, 0.56) 
	}
	--cycle;
	\addplot+ [black, mark=none, forget plot] coordinates {
	(4.99, 1.53) (4.99, 1.51) (4.99, 1.49) (4.99, 1.47) (4.99, 1.45) (4.99, 1.44) (4.99, 1.42) (4.99, 1.40) (4.99, 1.38) (5.00, 1.36) (5.00, 1.34) (5.00, 1.33) (5.00, 1.31) (5.00, 1.29) (5.00, 1.27) (5.00, 1.25) (5.00, 1.23) (5.00, 1.22) (5.00, 1.20) (5.00, 1.18) (5.00, 1.16) (5.00, 1.14) (5.00, 1.12) (5.00, 1.11) (5.00, 1.09) (5.00, 1.07) (5.00, 1.05) (5.00, 1.03) (5.00, 1.01) (5.00, 0.99) (5.00, 0.98) (5.00, 0.96) (5.00, 0.94) (5.00, 0.92) (5.00, 0.90) (5.00, 0.88) (5.00, 0.87) (5.00, 0.85) (5.00, 0.83) (5.00, 0.81) (5.00, 0.79) (5.00, 0.77) (5.00, 0.76) (5.00, 0.74) (5.00, 0.72) (5.00, 0.70) (5.00, 0.68) (5.00, 0.66) (5.00, 0.65) (5.00, 0.63) (5.00, 0.61) (5.00, 0.59) (5.00, 0.57) (5.00, 0.55) (5.00, 0.54) (5.00, 0.52) (5.00, 0.50) (5.00, 0.48) (5.00, 0.46) (5.00, 0.44) (5.00, 0.43) (5.00, 0.41) (5.00, 0.39) (5.00, 0.37) (5.00, 0.35) (5.00, 0.33) (5.00, 0.32) (5.00, 0.30) (5.00, 0.28) (5.00, 0.26) (5.00, 0.24) (5.01, 0.22) (5.01, 0.21) (5.01, 0.19) (5.01, 0.17) (5.01, 0.15) (5.01, 0.13) (5.01, 0.11) (5.01, 0.10) (5.01, 0.08) (5.01, 0.06) (5.01, 0.04) (5.01, 0.02) (5.01, 0.00) (5.01, -0.01) (5.01, -0.03) (5.01, -0.05) (5.01, -0.07) (5.01, -0.09) (5.01, -0.11) (5.01, -0.13) (5.01, -0.14) (5.01, -0.16) (5.01, -0.18) (5.01, -0.20) (5.01, -0.22) (5.01, -0.24) (5.01, -0.25) (5.01, -0.27) (5.01, -0.29) 
	}
	--cycle;
	\addplot+ [fill =blue, blue, opacity=0.3, mark=none] coordinates {
	(5.46, 0.46) (5.45, 0.48) (5.45, 0.50) (5.44, 0.51) (5.43, 0.53) (5.42, 0.54) (5.40, 0.56) (5.39, 0.57) (5.37, 0.59) (5.35, 0.60) (5.33, 0.62) (5.31, 0.63) (5.28, 0.65) (5.26, 0.67) (5.23, 0.68) (5.20, 0.70) (5.16, 0.71) (5.13, 0.73) (5.10, 0.74) (5.06, 0.76) (5.02, 0.77) (4.98, 0.79) (4.94, 0.80) (4.89, 0.82) (4.85, 0.83) (4.80, 0.85) (4.75, 0.86) (4.70, 0.88) (4.65, 0.89) (4.60, 0.91) (4.54, 0.92) (4.49, 0.94) (4.43, 0.95) (4.37, 0.97) (4.31, 0.98) (4.25, 0.99) (4.18, 1.01) (4.12, 1.02) (4.05, 1.03) (3.98, 1.05) (3.92, 1.06) (3.85, 1.07) (3.78, 1.08) (3.70, 1.10) (3.63, 1.11) (3.56, 1.12) (3.48, 1.13) (3.41, 1.14) (3.33, 1.15) (3.25, 1.17) (3.17, 1.18) (3.09, 1.19) (3.01, 1.20) (2.93, 1.21) (2.85, 1.22) (2.77, 1.23) (2.68, 1.24) (2.60, 1.24) (2.51, 1.25) (2.43, 1.26) (2.34, 1.27) (2.25, 1.28) (2.17, 1.28) (2.08, 1.29) (1.99, 1.30) (1.90, 1.31) (1.82, 1.31) (1.73, 1.32) (1.64, 1.32) (1.55, 1.33) (1.46, 1.33) (1.37, 1.34) (1.28, 1.34) (1.19, 1.35) (1.10, 1.35) (1.01, 1.36) (0.92, 1.36) (0.83, 1.36) (0.74, 1.36) (0.66, 1.37) (0.57, 1.37) (0.48, 1.37) (0.39, 1.37) (0.30, 1.37) (0.22, 1.37) (0.13, 1.37) (0.04, 1.37) (-0.04, 1.37) (-0.13, 1.37) (-0.21, 1.37) (-0.30, 1.37) (-0.38, 1.37) (-0.46, 1.37) (-0.55, 1.36) (-0.63, 1.36) (-0.71, 1.36) (-0.79, 1.36) (-0.87, 1.35) (-0.94, 1.35) (-1.02, 1.34) (-1.10, 1.34) (-1.17, 1.34) (-1.25, 1.33) (-1.32, 1.32) (-1.39, 1.32) (-1.46, 1.31) (-1.53, 1.31) (-1.60, 1.30) (-1.66, 1.29) (-1.73, 1.29) (-1.79, 1.28) (-1.86, 1.27) (-1.92, 1.26) (-1.98, 1.25) (-2.04, 1.25) (-2.10, 1.24) (-2.15, 1.23) (-2.21, 1.22) (-2.26, 1.21) (-2.31, 1.20) (-2.36, 1.19) (-2.41, 1.18) (-2.45, 1.17) (-2.50, 1.16) (-2.54, 1.14) (-2.59, 1.13) (-2.63, 1.12) (-2.66, 1.11) (-2.70, 1.10) (-2.74, 1.09) (-2.77, 1.07) (-2.80, 1.06) (-2.83, 1.05) (-2.86, 1.03) (-2.88, 1.02) (-2.91, 1.01) (-2.93, 0.99) (-2.95, 0.98) (-2.97, 0.97) (-2.99, 0.95) (-3.00, 0.94) (-3.02, 0.92) (-3.03, 0.91) (-3.04, 0.90) (-3.05, 0.88) (-3.05, 0.87) (-3.06, 0.85) (-3.06, 0.84) (-3.06, 0.82) (-3.06, 0.81) (-3.05, 0.79) (-3.05, 0.78) (-3.04, 0.76) (-3.03, 0.75) (-3.02, 0.73) (-3.01, 0.71) (-2.99, 0.70) (-2.98, 0.68) (-2.96, 0.67) (-2.94, 0.65) (-2.92, 0.64) (-2.89, 0.62) (-2.87, 0.61) (-2.84, 0.59) (-2.81, 0.57) (-2.78, 0.56) (-2.74, 0.54) (-2.71, 0.53) (-2.67, 0.51) (-2.64, 0.50) (-2.60, 0.48) (-2.55, 0.47) (-2.51, 0.45) (-2.47, 0.44) (-2.42, 0.42) (-2.37, 0.41) (-2.32, 0.39) (-2.27, 0.38) (-2.22, 0.36) (-2.17, 0.35) (-2.11, 0.33) (-2.05, 0.32) (-1.99, 0.31) (-1.93, 0.29) (-1.87, 0.28) (-1.81, 0.26) (-1.75, 0.25) (-1.68, 0.24) (-1.62, 0.22) (-1.55, 0.21) (-1.48, 0.20) (-1.41, 0.19) (-1.34, 0.17) (-1.26, 0.16) (-1.19, 0.15) (-1.12, 0.14) (-1.04, 0.13) (-0.96, 0.11) (-0.89, 0.10) (-0.81, 0.09) (-0.73, 0.08) (-0.65, 0.07) (-0.57, 0.06) (-0.49, 0.05) (-0.40, 0.04) (-0.32, 0.03) (-0.24, 0.02) (-0.15, 0.01) (-0.07, 0.01) (0.02, -0.00) (0.11, -0.01) (0.19, -0.02) (0.28, -0.02) (0.37, -0.03) (0.46, -0.04) (0.54, -0.05) (0.63, -0.05) (0.72, -0.06) (0.81, -0.06) (0.90, -0.07) (0.99, -0.07) (1.08, -0.08) (1.17, -0.08) (1.26, -0.09) (1.35, -0.09) (1.44, -0.09) (1.52, -0.10) (1.61, -0.10) (1.70, -0.10) (1.79, -0.10) (1.88, -0.11) (1.97, -0.11) (2.06, -0.11) (2.14, -0.11) (2.23, -0.11) (2.32, -0.11) (2.40, -0.11) (2.49, -0.11) (2.57, -0.11) (2.66, -0.11) (2.74, -0.11) (2.83, -0.10) (2.91, -0.10) (2.99, -0.10) (3.07, -0.10) (3.15, -0.09) (3.23, -0.09) (3.31, -0.09) (3.39, -0.08) (3.46, -0.08) (3.54, -0.07) (3.61, -0.07) (3.68, -0.06) (3.76, -0.06) (3.83, -0.05) (3.90, -0.05) (3.97, -0.04) (4.03, -0.03) (4.10, -0.03) (4.17, -0.02) (4.23, -0.01) (4.29, -0.00) (4.35, 0.01) (4.41, 0.01) (4.47, 0.02) (4.53, 0.03) (4.58, 0.04) (4.64, 0.05) (4.69, 0.06) (4.74, 0.07) (4.79, 0.08) (4.83, 0.09) (4.88, 0.10) (4.93, 0.11) (4.97, 0.12) (5.01, 0.14) (5.05, 0.15) (5.09, 0.16) (5.12, 0.17) (5.16, 0.18) (5.19, 0.20) (5.22, 0.21) (5.25, 0.22) (5.27, 0.24) (5.30, 0.25) (5.32, 0.26) (5.35, 0.28) (5.37, 0.29) (5.38, 0.30) (5.40, 0.32) (5.41, 0.33) (5.43, 0.35) (5.44, 0.36) (5.45, 0.38) (5.45, 0.39) (5.46, 0.40) (5.46, 0.42) (5.46, 0.43) (5.46, 0.45) (5.46, 0.46) 
	}
	--cycle;
	\addplot+ [fill =pink, pink, opacity=0.3, mark=none] coordinates {
	(5.63, 0.52) (5.63, 0.54) (5.62, 0.56) (5.62, 0.58) (5.61, 0.59) (5.60, 0.61) (5.59, 0.63) (5.58, 0.64) (5.57, 0.66) (5.55, 0.68) (5.54, 0.69) (5.52, 0.71) (5.50, 0.73) (5.48, 0.75) (5.46, 0.76) (5.43, 0.78) (5.41, 0.80) (5.38, 0.81) (5.35, 0.83) (5.32, 0.84) (5.29, 0.86) (5.26, 0.88) (5.23, 0.89) (5.19, 0.91) (5.16, 0.92) (5.12, 0.94) (5.08, 0.96) (5.04, 0.97) (5.00, 0.99) (4.95, 1.00) (4.91, 1.02) (4.86, 1.03) (4.82, 1.04) (4.77, 1.06) (4.72, 1.07) (4.67, 1.09) (4.62, 1.10) (4.56, 1.11) (4.51, 1.13) (4.46, 1.14) (4.40, 1.15) (4.34, 1.16) (4.29, 1.18) (4.23, 1.19) (4.17, 1.20) (4.11, 1.21) (4.05, 1.22) (3.98, 1.23) (3.92, 1.24) (3.86, 1.25) (3.79, 1.26) (3.73, 1.27) (3.66, 1.28) (3.59, 1.29) (3.52, 1.30) (3.46, 1.31) (3.39, 1.32) (3.32, 1.33) (3.25, 1.33) (3.18, 1.34) (3.11, 1.35) (3.04, 1.35) (2.96, 1.36) (2.89, 1.36) (2.82, 1.37) (2.75, 1.38) (2.67, 1.38) (2.60, 1.38) (2.53, 1.39) (2.45, 1.39) (2.38, 1.40) (2.30, 1.40) (2.23, 1.40) (2.16, 1.40) (2.08, 1.41) (2.01, 1.41) (1.93, 1.41) (1.86, 1.41) (1.79, 1.41) (1.71, 1.41) (1.64, 1.41) (1.57, 1.41) (1.49, 1.41) (1.42, 1.41) (1.35, 1.41) (1.27, 1.40) (1.20, 1.40) (1.13, 1.40) (1.06, 1.40) (0.99, 1.39) (0.92, 1.39) (0.85, 1.38) (0.78, 1.38) (0.71, 1.38) (0.64, 1.37) (0.58, 1.36) (0.51, 1.36) (0.44, 1.35) (0.38, 1.35) (0.31, 1.34) (0.25, 1.33) (0.19, 1.33) (0.13, 1.32) (0.06, 1.31) (0.00, 1.30) (-0.06, 1.29) (-0.11, 1.28) (-0.17, 1.27) (-0.23, 1.26) (-0.28, 1.25) (-0.34, 1.24) (-0.39, 1.23) (-0.44, 1.22) (-0.49, 1.21) (-0.54, 1.20) (-0.59, 1.19) (-0.64, 1.18) (-0.69, 1.16) (-0.73, 1.15) (-0.77, 1.14) (-0.82, 1.13) (-0.86, 1.11) (-0.90, 1.10) (-0.94, 1.09) (-0.97, 1.07) (-1.01, 1.06) (-1.04, 1.05) (-1.08, 1.03) (-1.11, 1.02) (-1.14, 1.00) (-1.17, 0.99) (-1.20, 0.97) (-1.22, 0.96) (-1.25, 0.94) (-1.27, 0.93) (-1.29, 0.91) (-1.31, 0.89) (-1.33, 0.88) (-1.35, 0.86) (-1.36, 0.85) (-1.38, 0.83) (-1.39, 0.81) (-1.40, 0.80) (-1.41, 0.78) (-1.42, 0.76) (-1.42, 0.75) (-1.43, 0.73) (-1.43, 0.71) (-1.43, 0.70) (-1.43, 0.68) (-1.43, 0.66) (-1.43, 0.64) (-1.42, 0.63) (-1.42, 0.61) (-1.41, 0.59) (-1.40, 0.58) (-1.39, 0.56) (-1.38, 0.54) (-1.36, 0.52) (-1.35, 0.51) (-1.33, 0.49) (-1.31, 0.47) (-1.29, 0.46) (-1.27, 0.44) (-1.25, 0.42) (-1.22, 0.41) (-1.20, 0.39) (-1.17, 0.37) (-1.14, 0.36) (-1.11, 0.34) (-1.08, 0.32) (-1.05, 0.31) (-1.01, 0.29) (-0.97, 0.28) (-0.94, 0.26) (-0.90, 0.25) (-0.86, 0.23) (-0.82, 0.22) (-0.78, 0.20) (-0.73, 0.19) (-0.69, 0.17) (-0.64, 0.16) (-0.59, 0.14) (-0.54, 0.13) (-0.49, 0.11) (-0.44, 0.10) (-0.39, 0.09) (-0.34, 0.07) (-0.28, 0.06) (-0.23, 0.05) (-0.17, 0.04) (-0.12, 0.02) (-0.06, 0.01) (0.00, -0.00) (0.06, -0.01) (0.12, -0.02) (0.18, -0.03) (0.25, -0.04) (0.31, -0.05) (0.38, -0.07) (0.44, -0.07) (0.51, -0.08) (0.57, -0.09) (0.64, -0.10) (0.71, -0.11) (0.78, -0.12) (0.85, -0.13) (0.92, -0.13) (0.99, -0.14) (1.06, -0.15) (1.13, -0.16) (1.20, -0.16) (1.27, -0.17) (1.34, -0.17) (1.42, -0.18) (1.49, -0.18) (1.56, -0.19) (1.64, -0.19) (1.71, -0.20) (1.78, -0.20) (1.86, -0.20) (1.93, -0.21) (2.01, -0.21) (2.08, -0.21) (2.15, -0.21) (2.23, -0.21) (2.30, -0.22) (2.38, -0.22) (2.45, -0.22) (2.52, -0.22) (2.60, -0.22) (2.67, -0.22) (2.74, -0.21) (2.82, -0.21) (2.89, -0.21) (2.96, -0.21) (3.03, -0.21) (3.10, -0.20) (3.18, -0.20) (3.25, -0.20) (3.32, -0.19) (3.39, -0.19) (3.45, -0.18) (3.52, -0.18) (3.59, -0.17) (3.66, -0.17) (3.72, -0.16) (3.79, -0.16) (3.85, -0.15) (3.92, -0.14) (3.98, -0.13) (4.04, -0.13) (4.10, -0.12) (4.17, -0.11) (4.22, -0.10) (4.28, -0.09) (4.34, -0.08) (4.40, -0.08) (4.45, -0.07) (4.51, -0.06) (4.56, -0.04) (4.62, -0.03) (4.67, -0.02) (4.72, -0.01) (4.77, -0.00) (4.81, 0.01) (4.86, 0.02) (4.91, 0.04) (4.95, 0.05) (4.99, 0.06) (5.04, 0.07) (5.08, 0.09) (5.12, 0.10) (5.15, 0.11) (5.19, 0.13) (5.23, 0.14) (5.26, 0.16) (5.29, 0.17) (5.32, 0.19) (5.35, 0.20) (5.38, 0.22) (5.41, 0.23) (5.43, 0.25) (5.46, 0.26) (5.48, 0.28) (5.50, 0.29) (5.52, 0.31) (5.54, 0.32) (5.55, 0.34) (5.57, 0.36) (5.58, 0.37) (5.59, 0.39) (5.60, 0.41) (5.61, 0.42) (5.62, 0.44) (5.62, 0.46) (5.63, 0.47) (5.63, 0.49) (5.63, 0.51) (5.63, 0.52) 
	}
	--cycle;
	\addplot+ [fill =lime, lime, opacity=0.3, mark=none] coordinates {
	(4.55, -0.66) (4.51, -0.64) (4.48, -0.62) (4.44, -0.59) (4.39, -0.57) (4.35, -0.54) (4.30, -0.51) (4.26, -0.49) (4.20, -0.46) (4.15, -0.43) (4.10, -0.40) (4.04, -0.37) (3.98, -0.34) (3.91, -0.31) (3.85, -0.28) (3.78, -0.24) (3.71, -0.21) (3.64, -0.18) (3.57, -0.15) (3.50, -0.11) (3.42, -0.08) (3.34, -0.04) (3.26, -0.01) (3.18, 0.03) (3.09, 0.06) (3.01, 0.10) (2.92, 0.14) (2.83, 0.17) (2.74, 0.21) (2.65, 0.25) (2.55, 0.29) (2.45, 0.33) (2.36, 0.37) (2.26, 0.40) (2.16, 0.44) (2.06, 0.48) (1.95, 0.52) (1.85, 0.56) (1.74, 0.60) (1.63, 0.64) (1.53, 0.68) (1.42, 0.72) (1.31, 0.76) (1.20, 0.80) (1.08, 0.84) (0.97, 0.88) (0.86, 0.92) (0.74, 0.97) (0.62, 1.01) (0.51, 1.05) (0.39, 1.09) (0.27, 1.13) (0.16, 1.17) (0.04, 1.21) (-0.08, 1.25) (-0.20, 1.29) (-0.32, 1.33) (-0.44, 1.37) (-0.56, 1.41) (-0.68, 1.44) (-0.80, 1.48) (-0.92, 1.52) (-1.05, 1.56) (-1.17, 1.60) (-1.29, 1.64) (-1.41, 1.67) (-1.53, 1.71) (-1.65, 1.75) (-1.77, 1.78) (-1.89, 1.82) (-2.01, 1.86) (-2.13, 1.89) (-2.24, 1.93) (-2.36, 1.96) (-2.48, 1.99) (-2.59, 2.03) (-2.71, 2.06) (-2.83, 2.09) (-2.94, 2.12) (-3.05, 2.16) (-3.16, 2.19) (-3.28, 2.22) (-3.39, 2.25) (-3.50, 2.28) (-3.60, 2.30) (-3.71, 2.33) (-3.82, 2.36) (-3.92, 2.39) (-4.02, 2.41) (-4.13, 2.44) (-4.23, 2.46) (-4.33, 2.49) (-4.42, 2.51) (-4.52, 2.53) (-4.61, 2.55) (-4.71, 2.58) (-4.80, 2.60) (-4.89, 2.62) (-4.98, 2.63) (-5.06, 2.65) (-5.15, 2.67) (-5.23, 2.69) (-5.31, 2.70) (-5.39, 2.72) (-5.46, 2.73) (-5.54, 2.75) (-5.61, 2.76) (-5.68, 2.77) (-5.75, 2.78) (-5.82, 2.79) (-5.88, 2.80) (-5.94, 2.81) (-6.00, 2.82) (-6.06, 2.82) (-6.12, 2.83) (-6.17, 2.84) (-6.22, 2.84) (-6.27, 2.84) (-6.32, 2.85) (-6.36, 2.85) (-6.40, 2.85) (-6.44, 2.85) (-6.48, 2.85) (-6.51, 2.85) (-6.54, 2.84) (-6.57, 2.84) (-6.60, 2.84) (-6.62, 2.83) (-6.65, 2.83) (-6.67, 2.82) (-6.68, 2.81) (-6.70, 2.80) (-6.71, 2.79) (-6.72, 2.78) (-6.73, 2.77) (-6.73, 2.76) (-6.73, 2.75) (-6.73, 2.74) (-6.73, 2.72) (-6.72, 2.71) (-6.71, 2.69) (-6.70, 2.68) (-6.69, 2.66) (-6.67, 2.64) (-6.66, 2.62) (-6.63, 2.60) (-6.61, 2.58) (-6.59, 2.56) (-6.56, 2.54) (-6.53, 2.52) (-6.49, 2.49) (-6.46, 2.47) (-6.42, 2.45) (-6.38, 2.42) (-6.34, 2.39) (-6.29, 2.37) (-6.24, 2.34) (-6.19, 2.31) (-6.14, 2.29) (-6.09, 2.26) (-6.03, 2.23) (-5.97, 2.20) (-5.91, 2.17) (-5.85, 2.13) (-5.78, 2.10) (-5.71, 2.07) (-5.64, 2.04) (-5.57, 2.00) (-5.50, 1.97) (-5.42, 1.94) (-5.34, 1.90) (-5.26, 1.87) (-5.18, 1.83) (-5.10, 1.80) (-5.01, 1.76) (-4.93, 1.72) (-4.84, 1.69) (-4.75, 1.65) (-4.65, 1.61) (-4.56, 1.57) (-4.47, 1.53) (-4.37, 1.50) (-4.27, 1.46) (-4.17, 1.42) (-4.07, 1.38) (-3.97, 1.34) (-3.86, 1.30) (-3.76, 1.26) (-3.65, 1.22) (-3.54, 1.18) (-3.43, 1.14) (-3.32, 1.10) (-3.21, 1.06) (-3.10, 1.02) (-2.99, 0.98) (-2.88, 0.94) (-2.76, 0.90) (-2.65, 0.86) (-2.53, 0.82) (-2.41, 0.78) (-2.30, 0.74) (-2.18, 0.70) (-2.06, 0.66) (-1.94, 0.62) (-1.82, 0.58) (-1.70, 0.54) (-1.58, 0.50) (-1.46, 0.46) (-1.34, 0.42) (-1.22, 0.38) (-1.10, 0.34) (-0.98, 0.30) (-0.86, 0.26) (-0.74, 0.23) (-0.62, 0.19) (-0.49, 0.15) (-0.37, 0.11) (-0.25, 0.08) (-0.13, 0.04) (-0.02, 0.00) (0.10, -0.03) (0.22, -0.07) (0.34, -0.10) (0.46, -0.13) (0.57, -0.17) (0.69, -0.20) (0.81, -0.23) (0.92, -0.27) (1.03, -0.30) (1.15, -0.33) (1.26, -0.36) (1.37, -0.39) (1.48, -0.42) (1.59, -0.45) (1.69, -0.48) (1.80, -0.50) (1.91, -0.53) (2.01, -0.56) (2.11, -0.58) (2.21, -0.61) (2.31, -0.63) (2.41, -0.66) (2.51, -0.68) (2.60, -0.70) (2.70, -0.72) (2.79, -0.74) (2.88, -0.76) (2.97, -0.78) (3.06, -0.80) (3.14, -0.82) (3.22, -0.84) (3.31, -0.85) (3.39, -0.87) (3.46, -0.88) (3.54, -0.90) (3.61, -0.91) (3.68, -0.92) (3.75, -0.93) (3.82, -0.94) (3.89, -0.95) (3.95, -0.96) (4.01, -0.97) (4.07, -0.98) (4.13, -0.98) (4.18, -0.99) (4.23, -1.00) (4.28, -1.00) (4.33, -1.00) (4.38, -1.00) (4.42, -1.01) (4.46, -1.01) (4.50, -1.01) (4.53, -1.00) (4.57, -1.00) (4.60, -1.00) (4.62, -1.00) (4.65, -0.99) (4.67, -0.99) (4.69, -0.98) (4.71, -0.97) (4.73, -0.97) (4.74, -0.96) (4.75, -0.95) (4.76, -0.94) (4.77, -0.93) (4.77, -0.91) (4.77, -0.90) (4.77, -0.89) (4.76, -0.87) (4.76, -0.86) (4.75, -0.84) (4.73, -0.82) (4.72, -0.81) (4.70, -0.79) (4.68, -0.77) (4.66, -0.75) (4.64, -0.73) (4.61, -0.71) (4.58, -0.69) (4.55, -0.66) 
	}
	--cycle;
\legend{Walk, Stair Ascend, Stair Descend, Sit to Stand}
\end{axis}
\end{tikzpicture}

==> data/FIG8.tex <==
\begin{tikzpicture}
\begin{axis}[
	width = 0.5\textwidth,
	height = 0.22\textheight,
	ybar = 2pt,
	axis x line = bottom,
	x axis line style = {-},
	axis y line = left,
	y axis line style={opacity=0},
	ytick=\empty,
	enlargelimits = 0.16,
	legend style={
		 at={(0.3,0.95)},
		draw = none,
		legend cell align = left,
	},
	ylabel={RMS Torque \lbrack\SI{}{\newton\meter}\rbrack},
	symbolic x coords={Walk, Stair Ascend, Stair Descend, Sit to Stand},
	x tick label style={
		text width=1.5cm,
		align=center,
	},
	bar width=13pt,
	xtick=data,
	nodes near coords = {\scriptsize \pgfmathprintnumber{\pgfplotspointmeta}},
	nodes near coords align={vertical},
	]
	\addplot [blue!100, fill=blue!20] coordinates {(Walk, 16.1)(Stair Ascend, 28.3)(Stair Descend, 44.9)(Sit to Stand, 27.7)};
	\addplot [black!100, fill=gray!20, postaction={pattern=north east lines}] coordinates {(Walk, 16.1)(Stair Ascend, 26.8)(Stair Descend, 39.6)(Sit to Stand, 21.0)};
	\addplot [red!100, fill=red!20] coordinates {(Walk, 19.8)(Stair Ascend, 26.9)(Stair Descend, 36.5)(Sit to Stand, 20.5)};
	\legend{No spring, SOMA, SOSA}
	\end{axis}
\end{tikzpicture}

==> data/FIG9.tex <==
\begin{tikzpicture}
\tikzset{
	every pin/.style={fill=yellow!30!white,rectangle,rounded corners=3pt,font=\scriptsize},
	dot/.style={fill=black,circle,scale=0.4}
}
\pgfplotsset{major grid style={line width = 0.1pt}}
\begin{axis}[
title = Regions of RMS Torque Reduction,
xlabel = {Stiffness [\SI{}{\newton\meter\per\radian}]},
ylabel = {Preload Torque [\SI{}{\newton\meter}]},
legend style = {draw=none, legend cell align = left, font=\footnotesize},
legend pos = south east,
area legend,
axis equal = true,
]
\node [dot, pin={[pin distance=0.5cm]100:{SOMA (12.9, 0.2)}}] at (axis cs:12.92, 0.2058) {};
\node [dot, pin={[pin distance=0.5cm]135:{SOSA (6.4, -10.7)}}] at (axis cs:6.374, -10.72) {};
	\addplot+ [fill =black, black, opacity=0.3, mark=none] coordinates {
	(23.09, 7.43) (23.16, 7.54) (23.23, 7.66) (23.30, 7.77) (23.36, 7.88) (23.42, 7.99) (23.47, 8.09) (23.51, 8.20) (23.55, 8.30) (23.58, 8.40) (23.61, 8.50) (23.64, 8.60) (23.65, 8.69) (23.67, 8.78) (23.67, 8.87) (23.68, 8.96) (23.67, 9.04) (23.66, 9.13) (23.65, 9.21) (23.63, 9.28) (23.60, 9.36) (23.57, 9.43) (23.54, 9.50) (23.50, 9.57) (23.45, 9.64) (23.40, 9.70) (23.34, 9.76) (23.28, 9.81) (23.22, 9.87) (23.14, 9.92) (23.07, 9.97) (22.98, 10.02) (22.90, 10.06) (22.80, 10.10) (22.71, 10.14) (22.60, 10.17) (22.50, 10.21) (22.39, 10.23) (22.27, 10.26) (22.15, 10.28) (22.02, 10.31) (21.89, 10.32) (21.75, 10.34) (21.61, 10.35) (21.47, 10.36) (21.32, 10.36) (21.17, 10.37) (21.01, 10.37) (20.85, 10.36) (20.68, 10.36) (20.51, 10.35) (20.34, 10.34) (20.16, 10.32) (19.98, 10.31) (19.80, 10.28) (19.61, 10.26) (19.41, 10.23) (19.22, 10.21) (19.02, 10.17) (18.82, 10.14) (18.61, 10.10) (18.40, 10.06) (18.19, 10.02) (17.98, 9.97) (17.76, 9.92) (17.54, 9.87) (17.31, 9.81) (17.09, 9.76) (16.86, 9.70) (16.63, 9.64) (16.40, 9.57) (16.16, 9.50) (15.92, 9.43) (15.69, 9.36) (15.45, 9.28) (15.20, 9.21) (14.96, 9.13) (14.71, 9.04) (14.47, 8.96) (14.22, 8.87) (13.97, 8.78) (13.72, 8.69) (13.47, 8.60) (13.21, 8.50) (12.96, 8.40) (12.71, 8.30) (12.45, 8.20) (12.20, 8.09) (11.94, 7.99) (11.69, 7.88) (11.43, 7.77) (11.18, 7.66) (10.92, 7.54) (10.67, 7.43) (10.41, 7.31) (10.16, 7.19) (9.91, 7.07) (9.65, 6.95) (9.40, 6.83) (9.15, 6.70) (8.90, 6.58) (8.65, 6.45) (8.41, 6.32) (8.16, 6.19) (7.92, 6.06) (7.67, 5.93) (7.43, 5.80) (7.19, 5.66) (6.96, 5.53) (6.72, 5.39) (6.49, 5.26) (6.26, 5.12) (6.03, 4.98) (5.80, 4.85) (5.58, 4.71) (5.36, 4.57) (5.14, 4.43) (4.92, 4.29) (4.71, 4.15) (4.50, 4.01) (4.29, 3.87) (4.09, 3.73) (3.89, 3.59) (3.69, 3.45) (3.50, 3.31) (3.31, 3.17) (3.12, 3.03) (2.94, 2.89) (2.76, 2.75) (2.59, 2.61) (2.42, 2.48) (2.25, 2.34) (2.09, 2.20) (1.93, 2.06) (1.78, 1.93) (1.63, 1.79) (1.48, 1.66) (1.34, 1.53) (1.20, 1.39) (1.07, 1.26) (0.94, 1.13) (0.82, 1.00) (0.70, 0.88) (0.59, 0.75) (0.48, 0.63) (0.38, 0.50) (0.28, 0.38) (0.19, 0.26) (0.10, 0.14) (0.01, 0.02) (-0.06, -0.10) (-0.14, -0.21) (-0.21, -0.32) (-0.27, -0.43) (-0.33, -0.54) (-0.38, -0.65) (-0.43, -0.76) (-0.47, -0.86) (-0.50, -0.96) (-0.54, -1.06) (-0.56, -1.16) (-0.58, -1.25) (-0.60, -1.35) (-0.61, -1.44) (-0.61, -1.52) (-0.61, -1.61) (-0.61, -1.69) (-0.59, -1.78) (-0.58, -1.85) (-0.56, -1.93) (-0.53, -2.01) (-0.50, -2.08) (-0.46, -2.15) (-0.41, -2.21) (-0.36, -2.28) (-0.31, -2.34) (-0.25, -2.40) (-0.19, -2.45) (-0.12, -2.51) (-0.04, -2.56) (0.04, -2.60) (0.12, -2.65) (0.21, -2.69) (0.31, -2.73) (0.41, -2.77) (0.51, -2.80) (0.62, -2.83) (0.74, -2.86) (0.85, -2.88) (0.98, -2.90) (1.11, -2.92) (1.24, -2.94) (1.38, -2.95) (1.52, -2.96) (1.67, -2.97) (1.82, -2.98) (1.97, -2.98) (2.13, -2.98) (2.30, -2.97) (2.46, -2.96) (2.64, -2.95) (2.81, -2.94) (2.99, -2.92) (3.17, -2.90) (3.36, -2.88) (3.55, -2.86) (3.75, -2.83) (3.94, -2.80) (4.14, -2.77) (4.35, -2.73) (4.56, -2.69) (4.77, -2.65) (4.98, -2.60) (5.20, -2.56) (5.42, -2.51) (5.64, -2.45) (5.86, -2.40) (6.09, -2.34) (6.32, -2.28) (6.55, -2.21) (6.78, -2.15) (7.02, -2.08) (7.26, -2.01) (7.50, -1.93) (7.74, -1.85) (7.98, -1.78) (8.23, -1.69) (8.47, -1.61) (8.72, -1.52) (8.97, -1.44) (9.22, -1.34) (9.47, -1.25) (9.72, -1.16) (9.97, -1.06) (10.23, -0.96) (10.48, -0.86) (10.74, -0.76) (10.99, -0.65) (11.25, -0.54) (11.50, -0.43) (11.76, -0.32) (12.01, -0.21) (12.27, -0.09) (12.52, 0.02) (12.78, 0.14) (13.03, 0.26) (13.28, 0.38) (13.53, 0.50) (13.79, 0.63) (14.04, 0.75) (14.28, 0.88) (14.53, 1.01) (14.78, 1.13) (15.02, 1.26) (15.27, 1.40) (15.51, 1.53) (15.75, 1.66) (15.99, 1.79) (16.23, 1.93) (16.46, 2.06) (16.69, 2.20) (16.92, 2.34) (17.15, 2.48) (17.37, 2.61) (17.60, 2.75) (17.82, 2.89) (18.03, 3.03) (18.25, 3.17) (18.46, 3.31) (18.67, 3.45) (18.87, 3.59) (19.07, 3.73) (19.27, 3.87) (19.47, 4.01) (19.66, 4.15) (19.85, 4.29) (20.03, 4.43) (20.21, 4.57) (20.39, 4.71) (20.56, 4.85) (20.73, 4.98) (20.89, 5.12) (21.05, 5.26) (21.21, 5.39) (21.36, 5.53) (21.51, 5.66) (21.65, 5.80) (21.79, 5.93) (21.93, 6.06) (22.06, 6.19) (22.18, 6.32) (22.30, 6.45) (22.42, 6.58) (22.53, 6.70) (22.63, 6.83) (22.73, 6.95) (22.83, 7.07) (22.92, 7.19) (23.01, 7.31) (23.09, 7.43) 
	}
	--cycle; 
	\addplot+ [fill =blue, blue, opacity=0.3, mark=none] coordinates {
	(20.64, 1.57) (20.85, 1.94) (21.05, 2.31) (21.25, 2.67) (21.43, 3.03) (21.61, 3.38) (21.78, 3.73) (21.94, 4.07) (22.09, 4.41) (22.23, 4.74) (22.36, 5.07) (22.49, 5.38) (22.60, 5.70) (22.71, 6.00) (22.81, 6.30) (22.90, 6.60) (22.98, 6.88) (23.05, 7.16) (23.11, 7.43) (23.16, 7.70) (23.20, 7.96) (23.24, 8.21) (23.26, 8.45) (23.28, 8.69) (23.28, 8.92) (23.28, 9.14) (23.27, 9.35) (23.24, 9.55) (23.21, 9.75) (23.17, 9.94) (23.12, 10.12) (23.06, 10.29) (23.00, 10.46) (22.92, 10.61) (22.83, 10.76) (22.74, 10.90) (22.64, 11.03) (22.52, 11.15) (22.40, 11.26) (22.27, 11.36) (22.13, 11.46) (21.98, 11.55) (21.82, 11.62) (21.66, 11.69) (21.48, 11.75) (21.30, 11.80) (21.11, 11.84) (20.91, 11.87) (20.70, 11.90) (20.49, 11.91) (20.27, 11.92) (20.03, 11.91) (19.79, 11.90) (19.55, 11.88) (19.29, 11.85) (19.03, 11.80) (18.76, 11.76) (18.48, 11.70) (18.20, 11.63) (17.91, 11.55) (17.61, 11.47) (17.31, 11.38) (17.00, 11.27) (16.68, 11.16) (16.35, 11.04) (16.02, 10.91) (15.69, 10.77) (15.35, 10.63) (15.00, 10.47) (14.64, 10.31) (14.29, 10.14) (13.92, 9.96) (13.55, 9.77) (13.18, 9.58) (12.80, 9.37) (12.42, 9.16) (12.03, 8.94) (11.64, 8.71) (11.24, 8.48) (10.84, 8.23) (10.43, 7.98) (10.03, 7.73) (9.62, 7.46) (9.20, 7.19) (8.78, 6.91) (8.36, 6.63) (7.94, 6.33) (7.52, 6.03) (7.09, 5.73) (6.66, 5.42) (6.23, 5.10) (5.79, 4.77) (5.36, 4.44) (4.92, 4.11) (4.48, 3.77) (4.05, 3.42) (3.61, 3.07) (3.17, 2.71) (2.73, 2.35) (2.29, 1.98) (1.85, 1.61) (1.41, 1.23) (0.97, 0.85) (0.53, 0.47) (0.09, 0.08) (-0.35, -0.31) (-0.78, -0.71) (-1.22, -1.11) (-1.65, -1.51) (-2.08, -1.92) (-2.51, -2.33) (-2.94, -2.74) (-3.36, -3.15) (-3.79, -3.57) (-4.21, -3.99) (-4.62, -4.41) (-5.04, -4.83) (-5.45, -5.26) (-5.85, -5.69) (-6.26, -6.11) (-6.66, -6.54) (-7.05, -6.97) (-7.44, -7.40) (-7.83, -7.83) (-8.21, -8.26) (-8.59, -8.69) (-8.97, -9.13) (-9.33, -9.56) (-9.70, -9.99) (-10.05, -10.42) (-10.41, -10.85) (-10.75, -11.27) (-11.09, -11.70) (-11.43, -12.13) (-11.76, -12.55) (-12.08, -12.97) (-12.40, -13.39) (-12.71, -13.81) (-13.01, -14.23) (-13.31, -14.64) (-13.60, -15.05) (-13.88, -15.46) (-14.15, -15.87) (-14.42, -16.27) (-14.68, -16.67) (-14.94, -17.06) (-15.18, -17.45) (-15.42, -17.84) (-15.65, -18.22) (-15.87, -18.60) (-16.08, -18.98) (-16.29, -19.35) (-16.49, -19.71) (-16.68, -20.07) (-16.86, -20.43) (-17.03, -20.78) (-17.19, -21.12) (-17.35, -21.46) (-17.50, -21.79) (-17.63, -22.12) (-17.76, -22.44) (-17.88, -22.76) (-17.99, -23.07) (-18.10, -23.37) (-18.19, -23.67) (-18.27, -23.96) (-18.35, -24.24) (-18.41, -24.52) (-18.47, -24.79) (-18.52, -25.05) (-18.56, -25.30) (-18.59, -25.55) (-18.61, -25.79) (-18.62, -26.02) (-18.62, -26.25) (-18.61, -26.46) (-18.59, -26.67) (-18.57, -26.87) (-18.53, -27.06) (-18.49, -27.25) (-18.43, -27.43) (-18.37, -27.59) (-18.30, -27.75) (-18.22, -27.90) (-18.13, -28.05) (-18.03, -28.18) (-17.92, -28.31) (-17.80, -28.42) (-17.67, -28.53) (-17.54, -28.63) (-17.39, -28.72) (-17.24, -28.80) (-17.08, -28.88) (-16.91, -28.94) (-16.73, -28.99) (-16.55, -29.04) (-16.35, -29.08) (-16.15, -29.10) (-15.94, -29.12) (-15.72, -29.13) (-15.49, -29.13) (-15.25, -29.12) (-15.01, -29.11) (-14.76, -29.08) (-14.50, -29.04) (-14.23, -29.00) (-13.96, -28.95) (-13.68, -28.88) (-13.39, -28.81) (-13.10, -28.73) (-12.80, -28.64) (-12.49, -28.54) (-12.18, -28.44) (-11.85, -28.32) (-11.53, -28.20) (-11.19, -28.06) (-10.86, -27.92) (-10.51, -27.77) (-10.16, -27.61) (-9.80, -27.44) (-9.44, -27.27) (-9.08, -27.08) (-8.70, -26.89) (-8.33, -26.69) (-7.95, -26.48) (-7.56, -26.27) (-7.17, -26.04) (-6.77, -25.81) (-6.38, -25.57) (-5.97, -25.33) (-5.57, -25.07) (-5.16, -24.81) (-4.75, -24.54) (-4.33, -24.27) (-3.91, -23.99) (-3.49, -23.70) (-3.07, -23.40) (-2.64, -23.10) (-2.21, -22.79) (-1.78, -22.48) (-1.35, -22.16) (-0.91, -21.83) (-0.48, -21.50) (-0.04, -21.16) (0.40, -20.81) (0.84, -20.46) (1.28, -20.11) (1.72, -19.75) (2.16, -19.38) (2.60, -19.02) (3.04, -18.64) (3.48, -18.26) (3.92, -17.88) (4.35, -17.49) (4.79, -17.10) (5.23, -16.71) (5.66, -16.31) (6.10, -15.91) (6.53, -15.50) (6.96, -15.10) (7.39, -14.69) (7.81, -14.27) (8.24, -13.86) (8.66, -13.44) (9.08, -13.02) (9.49, -12.60) (9.91, -12.17) (10.31, -11.75) (10.72, -11.32) (11.12, -10.89) (11.52, -10.46) (11.91, -10.03) (12.30, -9.60) (12.69, -9.17) (13.07, -8.74) (13.44, -8.31) (13.81, -7.88) (14.18, -7.45) (14.54, -7.02) (14.89, -6.59) (15.24, -6.16) (15.59, -5.73) (15.93, -5.30) (16.26, -4.88) (16.58, -4.46) (16.90, -4.03) (17.22, -3.61) (17.52, -3.20) (17.82, -2.78) (18.12, -2.37) (18.40, -1.96) (18.68, -1.55) (18.95, -1.15) (19.22, -0.75) (19.47, -0.35) (19.72, 0.04) (19.96, 0.43) (20.20, 0.81) (20.42, 1.19) (20.64, 1.57) 
	}
	--cycle; 
	\addplot+ [fill =pink, pink, opacity=0.3, mark=none] coordinates {
	(52.74, -2.61) (53.47, -1.45) (54.17, -0.30) (54.84, 0.83) (55.49, 1.94) (56.10, 3.04) (56.69, 4.12) (57.25, 5.18) (57.78, 6.22) (58.28, 7.24) (58.75, 8.24) (59.19, 9.22) (59.60, 10.18) (59.98, 11.11) (60.32, 12.03) (60.64, 12.93) (60.93, 13.80) (61.19, 14.65) (61.41, 15.47) (61.61, 16.28) (61.77, 17.05) (61.91, 17.81) (62.01, 18.54) (62.08, 19.24) (62.12, 19.92) (62.12, 20.58) (62.10, 21.20) (62.04, 21.81) (61.96, 22.38) (61.84, 22.93) (61.69, 23.45) (61.51, 23.95) (61.30, 24.42) (61.06, 24.86) (60.78, 25.27) (60.48, 25.65) (60.15, 26.01) (59.78, 26.34) (59.39, 26.64) (58.96, 26.91) (58.50, 27.15) (58.02, 27.37) (57.50, 27.55) (56.96, 27.71) (56.39, 27.84) (55.78, 27.94) (55.15, 28.01) (54.49, 28.05) (53.81, 28.06) (53.09, 28.04) (52.35, 27.99) (51.58, 27.92) (50.79, 27.81) (49.96, 27.68) (49.12, 27.51) (48.24, 27.32) (47.34, 27.10) (46.42, 26.85) (45.47, 26.57) (44.50, 26.27) (43.50, 25.93) (42.48, 25.57) (41.44, 25.18) (40.38, 24.76) (39.29, 24.31) (38.19, 23.84) (37.06, 23.34) (35.91, 22.81) (34.74, 22.25) (33.56, 21.67) (32.35, 21.06) (31.13, 20.43) (29.88, 19.77) (28.63, 19.09) (27.35, 18.38) (26.06, 17.64) (24.75, 16.88) (23.43, 16.10) (22.09, 15.29) (20.74, 14.46) (19.38, 13.60) (18.01, 12.73) (16.62, 11.83) (15.22, 10.90) (13.81, 9.96) (12.39, 9.00) (10.96, 8.01) (9.53, 7.01) (8.08, 5.98) (6.63, 4.94) (5.17, 3.88) (3.70, 2.79) (2.23, 1.69) (0.76, 0.58) (-0.72, -0.56) (-2.21, -1.71) (-3.70, -2.87) (-5.19, -4.06) (-6.68, -5.25) (-8.17, -6.46) (-9.66, -7.69) (-11.15, -8.93) (-12.64, -10.18) (-14.13, -11.44) (-15.62, -12.72) (-17.11, -14.00) (-18.59, -15.30) (-20.06, -16.61) (-21.53, -17.92) (-23.00, -19.25) (-24.46, -20.58) (-25.91, -21.92) (-27.36, -23.27) (-28.79, -24.63) (-30.22, -25.99) (-31.64, -27.35) (-33.05, -28.72) (-34.45, -30.10) (-35.83, -31.48) (-37.21, -32.86) (-38.57, -34.24) (-39.92, -35.62) (-41.26, -37.01) (-42.58, -38.39) (-43.89, -39.78) (-45.18, -41.16) (-46.45, -42.55) (-47.71, -43.93) (-48.95, -45.31) (-50.17, -46.68) (-51.38, -48.05) (-52.57, -49.42) (-53.73, -50.78) (-54.88, -52.14) (-56.01, -53.49) (-57.11, -54.83) (-58.20, -56.17) (-59.26, -57.50) (-60.30, -58.81) (-61.32, -60.12) (-62.32, -61.42) (-63.29, -62.71) (-64.24, -63.99) (-65.16, -65.26) (-66.06, -66.51) (-66.93, -67.75) (-67.78, -68.98) (-68.60, -70.20) (-69.40, -71.40) (-70.17, -72.59) (-70.91, -73.76) (-71.62, -74.91) (-72.31, -76.05) (-72.97, -77.17) (-73.60, -78.28) (-74.20, -79.36) (-74.77, -80.43) (-75.31, -81.48) (-75.83, -82.51) (-76.31, -83.52) (-76.77, -84.51) (-77.19, -85.48) (-77.59, -86.43) (-77.95, -87.36) (-78.28, -88.26) (-78.59, -89.15) (-78.86, -90.01) (-79.10, -90.85) (-79.31, -91.66) (-79.49, -92.45) (-79.64, -93.22) (-79.76, -93.96) (-79.84, -94.68) (-79.90, -95.37) (-79.92, -96.04) (-79.91, -96.68) (-79.87, -97.29) (-79.80, -97.88) (-79.70, -98.44) (-79.57, -98.98) (-79.40, -99.49) (-79.21, -99.97) (-78.98, -100.42) (-78.72, -100.85) (-78.43, -101.25) (-78.11, -101.62) (-77.76, -101.96) (-77.38, -102.28) (-76.97, -102.56) (-76.53, -102.82) (-76.06, -103.05) (-75.56, -103.25) (-75.03, -103.42) (-74.47, -103.56) (-73.89, -103.67) (-73.27, -103.76) (-72.62, -103.81) (-71.95, -103.84) (-71.25, -103.84) (-70.52, -103.80) (-69.77, -103.74) (-68.98, -103.65) (-68.18, -103.53) (-67.34, -103.38) (-66.48, -103.21) (-65.59, -103.00) (-64.68, -102.76) (-63.75, -102.50) (-62.79, -102.21) (-61.80, -101.89) (-60.79, -101.54) (-59.76, -101.16) (-58.71, -100.76) (-57.64, -100.32) (-56.54, -99.86) (-55.42, -99.38) (-54.28, -98.86) (-53.13, -98.32) (-51.95, -97.75) (-50.75, -97.16) (-49.54, -96.53) (-48.30, -95.89) (-47.05, -95.22) (-45.79, -94.52) (-44.50, -93.79) (-43.20, -93.05) (-41.89, -92.27) (-40.56, -91.48) (-39.22, -90.66) (-37.86, -89.82) (-36.49, -88.95) (-35.11, -88.06) (-33.72, -87.15) (-32.32, -86.22) (-30.90, -85.27) (-29.48, -84.29) (-28.04, -83.30) (-26.60, -82.28) (-25.15, -81.25) (-23.70, -80.19) (-22.23, -79.12) (-20.77, -78.03) (-19.29, -76.92) (-17.81, -75.80) (-16.33, -74.65) (-14.85, -73.49) (-13.36, -72.32) (-11.87, -71.13) (-10.37, -69.93) (-8.88, -68.71) (-7.39, -67.48) (-5.90, -66.23) (-4.41, -64.97) (-2.92, -63.70) (-1.43, -62.42) (0.05, -61.13) (1.53, -59.83) (3.00, -58.52) (4.47, -57.20) (5.93, -55.87) (7.39, -54.53) (8.84, -53.19) (10.28, -51.83) (11.71, -50.48) (13.14, -49.11) (14.55, -47.75) (15.95, -46.37) (17.35, -45.00) (18.73, -43.62) (20.10, -42.24) (21.45, -40.85) (22.79, -39.47) (24.12, -38.08) (25.44, -36.70) (26.74, -35.31) (28.02, -33.93) (29.29, -32.54) (30.53, -31.16) (31.77, -29.79) (32.98, -28.41) (34.18, -27.04) (35.36, -25.68) (36.51, -24.32) (37.65, -22.97) (38.77, -21.62) (39.86, -20.28) (40.94, -18.95) (41.99, -17.63) (43.02, -16.31) (44.03, -15.01) (45.01, -13.71) (45.97, -12.43) (46.91, -11.16) (47.82, -9.90) (48.70, -8.65) (49.56, -7.41) (50.40, -6.19) (51.21, -4.98) (51.99, -3.79) (52.74, -2.61) 
	}
	--cycle; 
	\addplot+ [fill =lime, lime, opacity=0.3, mark=none, postaction={pattern=north west lines}] coordinates {
	(31.90, 8.58) (32.30, 9.37) (32.69, 10.16) (33.07, 10.94) (33.43, 11.71) (33.79, 12.46) (34.13, 13.21) (34.46, 13.95) (34.77, 14.68) (35.08, 15.39) (35.37, 16.10) (35.65, 16.79) (35.91, 17.47) (36.16, 18.13) (36.40, 18.79) (36.63, 19.43) (36.84, 20.06) (37.04, 20.67) (37.22, 21.27) (37.40, 21.86) (37.56, 22.43) (37.70, 22.99) (37.83, 23.53) (37.95, 24.06) (38.05, 24.57) (38.14, 25.07) (38.21, 25.55) (38.27, 26.02) (38.32, 26.46) (38.35, 26.90) (38.37, 27.31) (38.38, 27.71) (38.37, 28.09) (38.34, 28.46) (38.30, 28.80) (38.25, 29.13) (38.19, 29.45) (38.11, 29.74) (38.01, 30.02) (37.90, 30.28) (37.78, 30.52) (37.64, 30.74) (37.49, 30.94) (37.33, 31.13) (37.15, 31.30) (36.96, 31.45) (36.76, 31.58) (36.54, 31.69) (36.31, 31.78) (36.06, 31.85) (35.81, 31.91) (35.54, 31.95) (35.25, 31.96) (34.96, 31.96) (34.65, 31.94) (34.33, 31.90) (33.99, 31.84) (33.65, 31.77) (33.29, 31.67) (32.92, 31.56) (32.54, 31.43) (32.15, 31.27) (31.74, 31.10) (31.33, 30.92) (30.90, 30.71) (30.46, 30.48) (30.01, 30.24) (29.56, 29.98) (29.09, 29.70) (28.61, 29.40) (28.12, 29.09) (27.62, 28.75) (27.11, 28.40) (26.60, 28.04) (26.07, 27.65) (25.54, 27.25) (25.00, 26.83) (24.44, 26.40) (23.89, 25.95) (23.32, 25.48) (22.74, 25.00) (22.16, 24.50) (21.57, 23.98) (20.98, 23.45) (20.38, 22.91) (19.77, 22.35) (19.16, 21.77) (18.54, 21.19) (17.91, 20.58) (17.28, 19.97) (16.65, 19.34) (16.01, 18.69) (15.37, 18.04) (14.72, 17.37) (14.07, 16.69) (13.41, 15.99) (12.76, 15.29) (12.09, 14.57) (11.43, 13.84) (10.77, 13.10) (10.10, 12.35) (9.43, 11.59) (8.76, 10.82) (8.09, 10.04) (7.42, 9.26) (6.75, 8.46) (6.07, 7.65) (5.40, 6.84) (4.73, 6.02) (4.06, 5.19) (3.39, 4.35) (2.72, 3.51) (2.05, 2.66) (1.39, 1.81) (0.72, 0.95) (0.06, 0.08) (-0.60, -0.79) (-1.25, -1.66) (-1.90, -2.54) (-2.55, -3.42) (-3.19, -4.31) (-3.83, -5.20) (-4.47, -6.09) (-5.10, -6.98) (-5.72, -7.87) (-6.34, -8.77) (-6.96, -9.67) (-7.57, -10.56) (-8.17, -11.46) (-8.76, -12.36) (-9.35, -13.25) (-9.94, -14.15) (-10.51, -15.04) (-11.08, -15.93) (-11.64, -16.82) (-12.19, -17.71) (-12.73, -18.59) (-13.27, -19.47) (-13.79, -20.35) (-14.31, -21.22) (-14.82, -22.09) (-15.32, -22.95) (-15.81, -23.80) (-16.29, -24.65) (-16.76, -25.50) (-17.22, -26.34) (-17.67, -27.17) (-18.11, -27.99) (-18.53, -28.81) (-18.95, -29.62) (-19.36, -30.42) (-19.75, -31.21) (-20.13, -31.99) (-20.50, -32.76) (-20.86, -33.53) (-21.21, -34.28) (-21.54, -35.02) (-21.87, -35.76) (-22.18, -36.48) (-22.47, -37.19) (-22.76, -37.88) (-23.03, -38.57) (-23.29, -39.24) (-23.54, -39.90) (-23.77, -40.55) (-23.99, -41.19) (-24.19, -41.81) (-24.39, -42.42) (-24.56, -43.01) (-24.73, -43.59) (-24.88, -44.15) (-25.02, -44.71) (-25.14, -45.24) (-25.25, -45.76) (-25.35, -46.26) (-25.43, -46.75) (-25.50, -47.23) (-25.55, -47.68) (-25.59, -48.12) (-25.62, -48.55) (-25.63, -48.95) (-25.62, -49.35) (-25.61, -49.72) (-25.58, -50.07) (-25.53, -50.41) (-25.47, -50.73) (-25.40, -51.04) (-25.31, -51.32) (-25.21, -51.59) (-25.10, -51.84) (-24.97, -52.07) (-24.82, -52.29) (-24.67, -52.48) (-24.50, -52.66) (-24.31, -52.82) (-24.11, -52.95) (-23.90, -53.08) (-23.68, -53.18) (-23.44, -53.26) (-23.19, -53.33) (-22.93, -53.37) (-22.65, -53.40) (-22.36, -53.41) (-22.06, -53.40) (-21.74, -53.37) (-21.41, -53.32) (-21.07, -53.25) (-20.72, -53.16) (-20.36, -53.06) (-19.98, -52.94) (-19.60, -52.79) (-19.20, -52.63) (-18.79, -52.45) (-18.37, -52.26) (-17.93, -52.04) (-17.49, -51.81) (-17.04, -51.55) (-16.57, -51.28) (-16.10, -50.99) (-15.62, -50.69) (-15.12, -50.36) (-14.62, -50.02) (-14.11, -49.66) (-13.59, -49.29) (-13.06, -48.90) (-12.52, -48.49) (-11.97, -48.06) (-11.42, -47.62) (-10.85, -47.16) (-10.28, -46.68) (-9.71, -46.19) (-9.12, -45.68) (-8.53, -45.16) (-7.93, -44.62) (-7.33, -44.07) (-6.72, -43.50) (-6.10, -42.92) (-5.48, -42.33) (-4.85, -41.72) (-4.22, -41.09) (-3.58, -40.46) (-2.94, -39.81) (-2.29, -39.14) (-1.65, -38.47) (-0.99, -37.78) (-0.34, -37.08) (0.32, -36.37) (0.98, -35.65) (1.65, -34.91) (2.31, -34.17) (2.98, -33.42) (3.65, -32.65) (4.32, -31.88) (4.99, -31.09) (5.67, -30.30) (6.34, -29.50) (7.01, -28.69) (7.68, -27.87) (8.35, -27.05) (9.03, -26.21) (9.69, -25.37) (10.36, -24.53) (11.03, -23.68) (11.69, -22.82) (12.36, -21.96) (13.01, -21.09) (13.67, -20.22) (14.32, -19.34) (14.97, -18.46) (15.62, -17.58) (16.26, -16.69) (16.90, -15.80) (17.53, -14.91) (18.16, -14.01) (18.78, -13.12) (19.40, -12.22) (20.01, -11.33) (20.62, -10.43) (21.21, -9.53) (21.81, -8.64) (22.39, -7.74) (22.97, -6.85) (23.54, -5.95) (24.11, -5.06) (24.66, -4.18) (25.21, -3.29) (25.75, -2.41) (26.28, -1.53) (26.80, -0.66) (27.32, 0.21) (27.82, 1.08) (28.31, 1.93) (28.80, 2.79) (29.27, 3.64) (29.74, 4.48) (30.19, 5.31) (30.64, 6.14) (31.07, 6.96) (31.49, 7.77) (31.90, 8.58) 
	}
	--cycle; 
	\addplot+ [black, mark=none, forget plot] coordinates {
	(-24.24, -52.87) (-23.62, -52.02) (-23.01, -51.16) (-22.39, -50.31) (-21.77, -49.46) (-21.15, -48.61) (-20.53, -47.76) (-19.91, -46.91) (-19.30, -46.06) (-18.68, -45.20) (-18.06, -44.35) (-17.44, -43.50) (-16.82, -42.65) (-16.20, -41.80) (-15.58, -40.95) (-14.97, -40.10) (-14.35, -39.24) (-13.73, -38.39) (-13.11, -37.54) (-12.49, -36.69) (-11.87, -35.84) (-11.25, -34.99) (-10.64, -34.14) (-10.02, -33.28) (-9.40, -32.43) (-8.78, -31.58) (-8.16, -30.73) (-7.54, -29.88) (-6.92, -29.03) (-6.31, -28.18) (-5.69, -27.32) (-5.07, -26.47) (-4.45, -25.62) (-3.83, -24.77) (-3.21, -23.92) (-2.59, -23.07) (-1.98, -22.21) (-1.36, -21.36) (-0.74, -20.51) (-0.12, -19.66) (0.50, -18.81) (1.12, -17.96) (1.74, -17.11) (2.35, -16.25) (2.97, -15.40) (3.59, -14.55) (4.21, -13.70) (4.83, -12.85) (5.45, -12.00) (6.06, -11.15) (6.68, -10.29) (7.30, -9.44) (7.92, -8.59) (8.54, -7.74) (9.16, -6.89) (9.78, -6.04) (10.39, -5.19) (11.01, -4.33) (11.63, -3.48) (12.25, -2.63) (12.87, -1.78) (13.49, -0.93) (14.11, -0.08) (14.72, 0.77) (15.34, 1.63) (15.96, 2.48) (16.58, 3.33) (17.20, 4.18) (17.82, 5.03) (18.44, 5.88) (19.05, 6.73) (19.67, 7.59) (20.29, 8.44) (20.91, 9.29) (21.53, 10.14) (22.15, 10.99) (22.77, 11.84) (23.38, 12.69) (24.00, 13.55) (24.62, 14.40) (25.24, 15.25) (25.86, 16.10) (26.48, 16.95) (27.09, 17.80) (27.71, 18.65) (28.33, 19.51) (28.95, 20.36) (29.57, 21.21) (30.19, 22.06) (30.81, 22.91) (31.42, 23.76) (32.04, 24.61) (32.66, 25.47) (33.28, 26.32) (33.90, 27.17) (34.52, 28.02) (35.14, 28.87) (35.75, 29.72) (36.37, 30.57) (36.99, 31.43) 
	}
	--cycle;
	\addplot+ [black, mark=none, forget plot] coordinates {
	(15.69, -17.49) (15.50, -17.35) (15.31, -17.21) (15.12, -17.08) (14.93, -16.94) (14.75, -16.80) (14.56, -16.67) (14.37, -16.53) (14.18, -16.39) (13.99, -16.26) (13.80, -16.12) (13.62, -15.98) (13.43, -15.85) (13.24, -15.71) (13.05, -15.57) (12.86, -15.44) (12.68, -15.30) (12.49, -15.16) (12.30, -15.03) (12.11, -14.89) (11.92, -14.75) (11.74, -14.62) (11.55, -14.48) (11.36, -14.34) (11.17, -14.21) (10.98, -14.07) (10.79, -13.93) (10.61, -13.80) (10.42, -13.66) (10.23, -13.52) (10.04, -13.39) (9.85, -13.25) (9.67, -13.11) (9.48, -12.98) (9.29, -12.84) (9.10, -12.70) (8.91, -12.57) (8.73, -12.43) (8.54, -12.29) (8.35, -12.16) (8.16, -12.02) (7.97, -11.88) (7.78, -11.75) (7.60, -11.61) (7.41, -11.47) (7.22, -11.34) (7.03, -11.20) (6.84, -11.06) (6.66, -10.93) (6.47, -10.79) (6.28, -10.65) (6.09, -10.52) (5.90, -10.38) (5.72, -10.24) (5.53, -10.11) (5.34, -9.97) (5.15, -9.83) (4.96, -9.70) (4.78, -9.56) (4.59, -9.42) (4.40, -9.29) (4.21, -9.15) (4.02, -9.01) (3.83, -8.88) (3.65, -8.74) (3.46, -8.60) (3.27, -8.47) (3.08, -8.33) (2.89, -8.19) (2.71, -8.06) (2.52, -7.92) (2.33, -7.78) (2.14, -7.65) (1.95, -7.51) (1.77, -7.37) (1.58, -7.24) (1.39, -7.10) (1.20, -6.96) (1.01, -6.83) (0.82, -6.69) (0.64, -6.55) (0.45, -6.42) (0.26, -6.28) (0.07, -6.14) (-0.12, -6.01) (-0.30, -5.87) (-0.49, -5.73) (-0.68, -5.60) (-0.87, -5.46) (-1.06, -5.32) (-1.24, -5.19) (-1.43, -5.05) (-1.62, -4.91) (-1.81, -4.78) (-2.00, -4.64) (-2.19, -4.50) (-2.37, -4.37) (-2.56, -4.23) (-2.75, -4.09) (-2.94, -3.96) 
	}
	--cycle;
\legend{Walk, Stair Ascend, Stair Descend, Sit to Stand}
\end{axis}
\end{tikzpicture}

==> images/FIG1.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FIG1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38096485)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FIG1.pdf}}%
    \put(0.17991763,0.26050841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FIG1.pdf}}%
    \put(0.5494125,0.34928938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_m$\end{tabular}}}}%
    \put(0.48867174,0.34923064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_m$\end{tabular}}}}%
    \put(0.70820003,0.34349677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_m/r$\end{tabular}}}}%
    \put(0.87963873,0.16423079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcolor{gray}{Load}}\end{tabular}}}}%
    \put(0.52782016,0.39658438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcolor{gray}{Transmission}}\end{tabular}}}}%
    \put(0.35397287,0.25560919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcolor{gray}{Motor}}\end{tabular}}}}%
    \put(0.84393745,0.2489781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_l$\end{tabular}}}}%
    \put(0.78290277,0.24876105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_l$\end{tabular}}}}%
    \put(0.43139053,-0.03120302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textcolor{gray}{Parallel Spring}}\end{tabular}}}}%
    \put(0.56254955,0.13273779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_s$\end{tabular}}}}%
    \put(0.50006776,0.13258673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FIG1.pdf}}%
    \put(0.03038773,0.24672031){\color[rgb]{0.04705882,0.1372549,0.25098039}\makebox(0,0)[lt]{\lineheight{0.85039717}\smash{\begin{tabular}[t]{l}Effort\\Source\end{tabular}}}}%
    \put(0.03426607,0.08454681){\color[rgb]{0.04705882,0.1372549,0.25098039}\makebox(0,0)[lt]{\lineheight{0.85039717}\smash{\begin{tabular}[t]{l}Parallel\\Spring\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FIG1.pdf}}%
    \put(0.21463273,0.16971794){\color[rgb]{0.04705882,0.1372549,0.25098039}\makebox(0,0)[lt]{\lineheight{0.85039717}\smash{\begin{tabular}[t]{l}Load\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FIG1.pdf}}%
    \put(0.15797182,0.32009894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.85039556}\smash{\begin{tabular}[t]{c}PEA\end{tabular}}}}%
  \end{picture}%
\endgroup%

